Decorating Asymptotically Flat Space-Time with the Moduli Space of String Theory

N=2, 4 and 8 supersymmetric string theories in four dimensional flat space-time have moduli space of vacua. We argue that starting from a theory where the moduli approach a particular moduli space point A at infinity, we can construct a classical solution that contains an arbitrarily large space-time region where the moduli take values corresponding to any other moduli space point B of our choice to any desired accuracy. Therefore the observables of a theory with a given set of asymptotic values of the moduli will have complete information on the observables for any other asymptotic values of the moduli. Also it is physically impossible for any experiment, performed over a finite time, to determine the asymptotic values of the moduli. We point out the difference between asymptotically flat space-time and asymptotically AdS space-time in this regard and discuss the possible implication of these results for holographic duals of string theories in flat space-time. For N=2 supersymmetric theories, A and B could correspond to compactifications on topologically distinct Calabi-Yau manifolds related by flop or conifold transitions.

==> (inline-0) <==
\begin{picture}(120,67.56)(0,0)
\linethickness{0.3mm}
\put(58.78,38.53){\line(0,1){0.5}}
\multiput(58.77,39.53)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.75,40.04)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.73,40.54)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.69,41.04)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.65,41.54)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.6,42.04)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.53,42.54)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.46,43.03)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.39,43.53)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(58.3,44.02)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(58.2,44.52)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(58.1,45.01)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.98,45.5)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.86,45.99)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.73,46.47)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(57.59,46.95)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(57.45,47.43)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(57.29,47.91)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(57.13,48.39)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(56.96,48.86)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(56.78,49.33)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(56.59,49.79)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(56.39,50.26)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(56.19,50.71)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(55.98,51.17)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(55.76,51.62)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(55.53,52.07)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(55.29,52.51)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(55.05,52.95)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(54.8,53.39)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(54.54,53.82)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(54.27,54.24)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(54,54.66)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.72,55.08)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.43,55.49)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(53.14,55.9)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(52.83,56.3)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(52.52,56.7)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(52.21,57.09)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.88,57.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.55,57.85)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(51.22,58.22)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(50.88,58.59)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(50.53,58.95)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(50.17,59.31)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(49.81,59.66)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(49.44,60)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(49.07,60.34)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(48.69,60.66)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(48.31,60.99)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(47.92,61.3)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(47.52,61.61)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(47.12,61.92)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(46.71,62.21)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(46.3,62.5)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.88,62.78)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.46,63.05)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(45.04,63.32)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(44.61,63.58)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(44.17,63.83)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(43.73,64.07)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(43.29,64.31)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(42.84,64.54)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(42.39,64.76)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(41.93,64.97)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(41.48,65.17)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(41.01,65.37)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(40.55,65.56)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(40.08,65.74)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(39.61,65.91)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(39.13,66.07)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(38.65,66.23)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(38.17,66.37)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(37.69,66.51)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(37.21,66.64)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(36.72,66.76)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(36.23,66.88)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(35.74,66.98)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(35.24,67.08)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(34.75,67.17)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(34.25,67.24)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(33.76,67.31)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(33.26,67.38)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(32.76,67.43)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(32.26,67.47)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(31.76,67.51)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(31.26,67.53)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(30.75,67.55)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(30.25,67.56)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(29.75,67.56){\line(1,0){0.5}}
\multiput(29.25,67.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(28.74,67.53)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(28.24,67.51)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(27.74,67.47)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(27.24,67.43)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(26.74,67.38)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(26.24,67.31)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(25.75,67.24)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(25.25,67.17)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(24.76,67.08)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(24.26,66.98)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(23.77,66.88)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(23.28,66.76)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(22.79,66.64)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(22.31,66.51)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(21.83,66.37)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(21.35,66.23)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(20.87,66.07)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(20.39,65.91)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(19.92,65.74)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(19.45,65.56)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(18.99,65.37)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(18.52,65.17)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(18.07,64.97)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(17.61,64.76)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(17.16,64.54)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(16.71,64.31)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(16.27,64.07)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(15.83,63.83)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(15.39,63.58)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(14.96,63.32)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(14.54,63.05)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(14.12,62.78)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(13.7,62.5)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(13.29,62.21)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(12.88,61.92)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(12.48,61.61)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(12.08,61.3)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(11.69,60.99)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(11.31,60.66)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(10.93,60.34)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(10.56,60)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(10.19,59.66)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(9.83,59.31)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(9.47,58.95)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(9.12,58.59)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(8.78,58.22)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(8.45,57.85)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(8.12,57.47)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(7.79,57.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(7.48,56.7)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(7.17,56.3)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(6.86,55.9)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(6.57,55.49)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(6.28,55.08)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(6,54.66)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(5.73,54.24)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(5.46,53.82)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(5.2,53.39)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(4.95,52.95)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(4.71,52.51)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(4.47,52.07)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(4.24,51.62)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(4.02,51.17)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(3.81,50.71)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(3.61,50.26)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(3.41,49.79)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(3.22,49.33)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(3.04,48.86)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(2.87,48.39)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(2.71,47.91)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(2.55,47.43)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(2.41,46.95)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(2.27,46.47)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(2.14,45.99)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(2.02,45.5)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(1.9,45.01)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(1.8,44.52)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(1.7,44.02)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(1.61,43.53)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(1.54,43.03)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(1.47,42.54)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(1.4,42.04)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(1.35,41.54)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(1.31,41.04)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(1.27,40.54)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(1.25,40.04)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(1.23,39.53)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(1.22,39.03)(0.01,0.5){1}{\line(0,1){0.5}}
\put(1.22,38.53){\line(0,1){0.5}}
\multiput(1.22,38.53)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.23,38.03)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.25,37.52)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.27,37.02)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.31,36.52)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.35,36.02)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.4,35.52)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.47,35.02)(0.07,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.54,34.53)(0.08,-0.5){1}{\line(0,-1){0.5}}
\multiput(1.61,34.03)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.7,33.54)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.8,33.04)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.9,32.55)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(2.02,32.06)(0.12,-0.49){1}{\line(0,-1){0.49}}
\multiput(2.14,31.57)(0.13,-0.49){1}{\line(0,-1){0.49}}
\multiput(2.27,31.09)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.41,30.61)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.55,30.13)(0.16,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.71,29.65)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.87,29.17)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(3.04,28.7)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.22,28.23)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.41,27.77)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.61,27.3)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.81,26.85)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(4.02,26.39)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(4.24,25.94)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.47,25.49)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.71,25.05)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.95,24.61)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.2,24.17)(0.13,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.46,23.74)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(5.73,23.32)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(6,22.9)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.28,22.48)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.57,22.07)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(6.86,21.66)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(7.17,21.26)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(7.48,20.86)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(7.79,20.47)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(8.12,20.09)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(8.45,19.71)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(8.78,19.34)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(9.12,18.97)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(9.47,18.61)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(9.83,18.25)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(10.19,17.9)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(10.56,17.56)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(10.93,17.23)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(11.31,16.9)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(11.69,16.57)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(12.08,16.26)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(12.48,15.95)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(12.88,15.65)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(13.29,15.35)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(13.7,15.06)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(14.12,14.78)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(14.54,14.51)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(14.96,14.24)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(15.39,13.98)(0.22,-0.13){2}{\line(1,0){0.22}}
\multiput(15.83,13.73)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(16.27,13.49)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(16.71,13.25)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(17.16,13.02)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(17.61,12.8)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(18.07,12.59)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(18.52,12.39)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(18.99,12.19)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(19.45,12)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(19.92,11.82)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(20.39,11.65)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(20.87,11.49)(0.48,-0.16){1}{\line(1,0){0.48}}
\multiput(21.35,11.33)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(21.83,11.19)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(22.31,11.05)(0.49,-0.13){1}{\line(1,0){0.49}}
\multiput(22.79,10.92)(0.49,-0.12){1}{\line(1,0){0.49}}
\multiput(23.28,10.8)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(23.77,10.68)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(24.26,10.58)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(24.76,10.48)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(25.25,10.39)(0.5,-0.08){1}{\line(1,0){0.5}}
\multiput(25.75,10.32)(0.5,-0.07){1}{\line(1,0){0.5}}
\multiput(26.24,10.25)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(26.74,10.19)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(27.24,10.13)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(27.74,10.09)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(28.24,10.05)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(28.74,10.03)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(29.25,10.01)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(29.75,10){\line(1,0){0.5}}
\multiput(30.25,10)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(30.75,10.01)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(31.26,10.03)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(31.76,10.05)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(32.26,10.09)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(32.76,10.13)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(33.26,10.19)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(33.76,10.25)(0.5,0.07){1}{\line(1,0){0.5}}
\multiput(34.25,10.32)(0.5,0.08){1}{\line(1,0){0.5}}
\multiput(34.75,10.39)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(35.24,10.48)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(35.74,10.58)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(36.23,10.68)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(36.72,10.8)(0.49,0.12){1}{\line(1,0){0.49}}
\multiput(37.21,10.92)(0.49,0.13){1}{\line(1,0){0.49}}
\multiput(37.69,11.05)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(38.17,11.19)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(38.65,11.33)(0.48,0.16){1}{\line(1,0){0.48}}
\multiput(39.13,11.49)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(39.61,11.65)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(40.08,11.82)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(40.55,12)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(41.01,12.19)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.48,12.39)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(41.93,12.59)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(42.39,12.8)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(42.84,13.02)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(43.29,13.25)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(43.73,13.49)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(44.17,13.73)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(44.61,13.98)(0.22,0.13){2}{\line(1,0){0.22}}
\multiput(45.04,14.24)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(45.46,14.51)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(45.88,14.78)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(46.3,15.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(46.71,15.35)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(47.12,15.65)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(47.52,15.95)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(47.92,16.26)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(48.31,16.57)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(48.69,16.9)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(49.07,17.23)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(49.44,17.56)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(49.81,17.9)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(50.17,18.25)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(50.53,18.61)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(50.88,18.97)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(51.22,19.34)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(51.55,19.71)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(51.88,20.09)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(52.21,20.47)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(52.52,20.86)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(52.83,21.26)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(53.14,21.66)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(53.43,22.07)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(53.72,22.48)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(54,22.9)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(54.27,23.32)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(54.54,23.74)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(54.8,24.17)(0.13,0.22){2}{\line(0,1){0.22}}
\multiput(55.05,24.61)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(55.29,25.05)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(55.53,25.49)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(55.76,25.94)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(55.98,26.39)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(56.19,26.85)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(56.39,27.3)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(56.59,27.77)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(56.78,28.23)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(56.96,28.7)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(57.13,29.17)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(57.29,29.65)(0.16,0.48){1}{\line(0,1){0.48}}
\multiput(57.45,30.13)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(57.59,30.61)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(57.73,31.09)(0.13,0.49){1}{\line(0,1){0.49}}
\multiput(57.86,31.57)(0.12,0.49){1}{\line(0,1){0.49}}
\multiput(57.98,32.06)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(58.1,32.55)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(58.2,33.04)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(58.3,33.54)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(58.39,34.03)(0.08,0.5){1}{\line(0,1){0.5}}
\multiput(58.46,34.53)(0.07,0.5){1}{\line(0,1){0.5}}
\multiput(58.53,35.02)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(58.6,35.52)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(58.65,36.02)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(58.69,36.52)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(58.73,37.02)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(58.75,37.52)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(58.77,38.03)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(99.15,39.75){\line(0,1){0.5}}
\multiput(99.14,40.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.1,41.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(99.05,41.74)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(98.98,42.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.9,42.72)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.8,43.21)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(98.68,43.69)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(98.54,44.17)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(98.39,44.65)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(98.23,45.12)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(98.05,45.58)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(97.85,46.04)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(97.63,46.48)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(97.4,46.93)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(97.16,47.36)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(96.9,47.79)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(96.63,48.2)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(96.34,48.61)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(96.04,49.01)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(95.73,49.39)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(95.4,49.77)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(95.06,50.13)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(94.71,50.48)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(94.34,50.82)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(93.97,51.15)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(93.58,51.46)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(93.19,51.76)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(92.78,52.05)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(92.36,52.32)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(91.94,52.58)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(91.5,52.83)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(91.06,53.06)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(90.61,53.27)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(90.16,53.47)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(89.69,53.65)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(89.22,53.82)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(88.75,53.97)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(88.27,54.1)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(87.79,54.22)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(87.3,54.32)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(86.81,54.41)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(86.32,54.47)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(85.82,54.52)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(85.32,54.56)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(84.83,54.58)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(84.33,54.58){\line(1,0){0.5}}
\multiput(83.83,54.56)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(83.33,54.52)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(82.84,54.47)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(82.35,54.41)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(81.86,54.32)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(81.37,54.22)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(80.88,54.1)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(80.41,53.97)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(79.93,53.82)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(79.46,53.65)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(79,53.47)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(78.54,53.27)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(78.09,53.06)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(77.65,52.83)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(77.22,52.58)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(76.79,52.32)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(76.38,52.05)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(75.97,51.76)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(75.57,51.46)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(75.19,51.15)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(74.81,50.82)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(74.45,50.48)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(74.1,50.13)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(73.76,49.77)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(73.43,49.39)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(73.11,49.01)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(72.81,48.61)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(72.53,48.2)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(72.25,47.79)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(71.99,47.36)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(71.75,46.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(71.52,46.48)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(71.31,46.04)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(71.11,45.58)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(70.93,45.12)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(70.76,44.65)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(70.61,44.17)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(70.48,43.69)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(70.36,43.21)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(70.26,42.72)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(70.17,42.23)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(70.1,41.74)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(70.05,41.24)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(70.02,40.75)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(70,40.25)(0.02,0.5){1}{\line(0,1){0.5}}
\put(70,39.75){\line(0,1){0.5}}
\multiput(70,39.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.02,39.25)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.05,38.76)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(70.1,38.26)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.17,37.77)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.26,37.28)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(70.36,36.79)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.48,36.31)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(70.61,35.83)(0.15,-0.47){1}{\line(0,-1){0.47}}
\multiput(70.76,35.35)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(70.93,34.88)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(71.11,34.42)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(71.31,33.96)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(71.52,33.52)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(71.75,33.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(71.99,32.64)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(72.25,32.21)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(72.53,31.8)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(72.81,31.39)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.11,30.99)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.43,30.61)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(73.76,30.23)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(74.1,29.87)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(74.45,29.52)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(74.81,29.18)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(75.19,28.85)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(75.57,28.54)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(75.97,28.24)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(76.38,27.95)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(76.79,27.68)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(77.22,27.42)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(77.65,27.17)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(78.09,26.94)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(78.54,26.73)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(79,26.53)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(79.46,26.35)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(79.93,26.18)(0.47,-0.15){1}{\line(1,0){0.47}}
\multiput(80.41,26.03)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(80.88,25.9)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(81.37,25.78)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(81.86,25.68)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(82.35,25.59)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(82.84,25.53)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(83.33,25.48)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(83.83,25.44)(0.5,-0.02){1}{\line(1,0){0.5}}
\put(84.33,25.42){\line(1,0){0.5}}
\multiput(84.83,25.42)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(85.32,25.44)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(85.82,25.48)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(86.32,25.53)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(86.81,25.59)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(87.3,25.68)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(87.79,25.78)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(88.27,25.9)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(88.75,26.03)(0.47,0.15){1}{\line(1,0){0.47}}
\multiput(89.22,26.18)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(89.69,26.35)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(90.16,26.53)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(90.61,26.73)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(91.06,26.94)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(91.5,27.17)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(91.94,27.42)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(92.36,27.68)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(92.78,27.95)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(93.19,28.24)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(93.58,28.54)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(93.97,28.85)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(94.34,29.18)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(94.71,29.52)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(95.06,29.87)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(95.4,30.23)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(95.73,30.61)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(96.04,30.99)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(96.34,31.39)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(96.63,31.8)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(96.9,32.21)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(97.16,32.64)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(97.4,33.07)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(97.63,33.52)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(97.85,33.96)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(98.05,34.42)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(98.23,34.88)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(98.39,35.35)(0.15,0.47){1}{\line(0,1){0.47}}
\multiput(98.54,35.83)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(98.68,36.31)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(98.8,36.79)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(98.9,37.28)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(98.98,37.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(99.05,38.26)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(99.1,38.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(99.14,39.25)(0.02,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(116.46,40){\circle{7.07}}

\end{picture}

==> (inline-1) <==
\begin{picture}(121.58,75)(0,0)
\linethickness{0.3mm}
\put(69.57,39.75){\line(0,1){0.5}}
\multiput(69.57,40.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.55,41.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.53,41.74)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.5,42.24)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.47,42.74)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.42,43.23)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.37,43.73)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(69.31,44.22)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.25,44.72)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.18,45.21)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.1,45.7)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(69.01,46.19)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(68.92,46.68)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(68.82,47.17)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(68.72,47.66)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(68.6,48.14)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(68.48,48.63)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(68.35,49.11)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(68.22,49.59)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(68.08,50.07)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.93,50.54)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(67.77,51.02)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(67.61,51.49)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(67.44,51.95)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(67.27,52.42)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(67.08,52.88)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(66.89,53.35)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(66.7,53.8)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(66.5,54.26)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(66.29,54.71)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(66.07,55.16)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(65.85,55.61)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(65.62,56.05)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(65.39,56.49)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(65.15,56.93)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(64.9,57.36)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(64.65,57.79)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(64.39,58.21)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(64.12,58.63)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(63.85,59.05)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(63.57,59.47)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(63.29,59.88)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(63,60.28)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(62.71,60.68)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(62.4,61.08)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(62.1,61.47)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(61.79,61.86)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(61.47,62.24)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(61.14,62.62)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(60.82,63)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(60.48,63.37)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(60.14,63.73)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(59.8,64.09)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(59.45,64.45)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(59.09,64.8)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(58.73,65.14)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(58.37,65.48)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(58,65.82)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(57.62,66.14)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(57.24,66.47)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(56.86,66.79)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(56.47,67.1)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(56.08,67.4)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(55.68,67.71)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(55.28,68)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(54.88,68.29)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(54.47,68.57)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(54.05,68.85)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(53.63,69.12)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(53.21,69.39)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(52.79,69.65)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(52.36,69.9)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(51.93,70.15)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(51.49,70.39)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(51.05,70.62)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(50.61,70.85)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(50.16,71.07)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(49.71,71.29)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(49.26,71.5)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(48.8,71.7)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(48.35,71.89)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(47.88,72.08)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(47.42,72.27)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(46.95,72.44)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(46.49,72.61)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(46.02,72.77)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(45.54,72.93)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(45.07,73.08)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(44.59,73.22)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(44.11,73.35)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(43.63,73.48)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(43.14,73.6)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(42.66,73.72)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(42.17,73.82)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(41.68,73.92)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(41.19,74.01)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(40.7,74.1)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(40.21,74.18)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(39.72,74.25)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(39.22,74.31)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(38.73,74.37)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(38.23,74.42)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(37.74,74.47)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(37.24,74.5)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(36.74,74.53)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(36.25,74.55)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(35.75,74.57)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(35.25,74.57)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(34.75,74.57){\line(1,0){0.5}}
\multiput(34.25,74.57)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(33.75,74.55)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(33.26,74.53)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(32.76,74.5)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(32.26,74.47)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(31.77,74.42)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(31.27,74.37)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(30.78,74.31)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(30.28,74.25)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(29.79,74.18)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(29.3,74.1)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(28.81,74.01)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(28.32,73.92)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(27.83,73.82)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(27.34,73.72)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(26.86,73.6)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(26.37,73.48)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(25.89,73.35)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(25.41,73.22)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(24.93,73.08)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(24.46,72.93)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(23.98,72.77)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(23.51,72.61)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(23.05,72.44)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(22.58,72.27)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(22.12,72.08)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(21.65,71.89)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(21.2,71.7)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(20.74,71.5)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(20.29,71.29)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(19.84,71.07)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(19.39,70.85)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(18.95,70.62)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(18.51,70.39)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(18.07,70.15)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(17.64,69.9)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(17.21,69.65)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(16.79,69.39)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(16.37,69.12)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(15.95,68.85)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(15.53,68.57)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(15.12,68.29)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(14.72,68)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(14.32,67.71)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(13.92,67.4)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(13.53,67.1)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(13.14,66.79)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(12.76,66.47)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(12.38,66.14)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(12,65.82)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(11.63,65.48)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(11.27,65.14)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(10.91,64.8)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(10.55,64.45)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(10.2,64.09)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(9.86,63.73)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(9.52,63.37)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(9.18,63)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(8.86,62.62)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(8.53,62.24)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(8.21,61.86)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(7.9,61.47)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(7.6,61.08)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(7.29,60.68)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(7,60.28)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(6.71,59.88)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(6.43,59.47)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(6.15,59.05)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(5.88,58.63)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(5.61,58.21)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(5.35,57.79)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(5.1,57.36)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(4.85,56.93)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(4.61,56.49)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(4.38,56.05)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(4.15,55.61)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(3.93,55.16)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(3.71,54.71)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(3.5,54.26)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(3.3,53.8)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(3.11,53.35)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(2.92,52.88)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(2.73,52.42)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(2.56,51.95)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(2.39,51.49)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(2.23,51.02)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(2.07,50.54)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(1.92,50.07)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(1.78,49.59)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(1.65,49.11)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(1.52,48.63)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(1.4,48.14)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(1.28,47.66)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(1.18,47.17)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(1.08,46.68)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(0.99,46.19)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(0.9,45.7)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(0.82,45.21)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(0.75,44.72)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(0.69,44.22)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.63,43.73)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(0.58,43.23)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(0.53,42.74)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.5,42.24)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(0.47,41.74)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(0.45,41.25)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(0.43,40.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(0.43,40.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(0.43,39.75){\line(0,1){0.5}}
\multiput(0.43,39.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.43,39.25)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.45,38.75)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.47,38.26)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.5,37.76)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.53,37.26)(0.04,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.58,36.77)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(0.63,36.27)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.69,35.78)(0.06,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.75,35.28)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.82,34.79)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.9,34.3)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(0.99,33.81)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.08,33.32)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.18,32.83)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.28,32.34)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(1.4,31.86)(0.12,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.52,31.37)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.65,30.89)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.78,30.41)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(1.92,29.93)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(2.07,29.46)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.23,28.98)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.39,28.51)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.56,28.05)(0.18,-0.47){1}{\line(0,-1){0.47}}
\multiput(2.73,27.58)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(2.92,27.12)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.11,26.65)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.3,26.2)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.5,25.74)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(3.71,25.29)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(3.93,24.84)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.15,24.39)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.38,23.95)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.61,23.51)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(4.85,23.07)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(5.1,22.64)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(5.35,22.21)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(5.61,21.79)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(5.88,21.37)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.15,20.95)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(6.43,20.53)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(6.71,20.12)(0.14,-0.2){2}{\line(0,-1){0.2}}
\multiput(7,19.72)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(7.29,19.32)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(7.6,18.92)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(7.9,18.53)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(8.21,18.14)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(8.53,17.76)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(8.86,17.38)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(9.18,17)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(9.52,16.63)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(9.86,16.27)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(10.2,15.91)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(10.55,15.55)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(10.91,15.2)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(11.27,14.86)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(11.63,14.52)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(12,14.18)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(12.38,13.86)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(12.76,13.53)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(13.14,13.21)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(13.53,12.9)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(13.92,12.6)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(14.32,12.29)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(14.72,12)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(15.12,11.71)(0.2,-0.14){2}{\line(1,0){0.2}}
\multiput(15.53,11.43)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(15.95,11.15)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(16.37,10.88)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(16.79,10.61)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(17.21,10.35)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(17.64,10.1)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(18.07,9.85)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(18.51,9.61)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(18.95,9.38)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(19.39,9.15)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(19.84,8.93)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(20.29,8.71)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(20.74,8.5)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(21.2,8.3)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(21.65,8.11)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(22.12,7.92)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(22.58,7.73)(0.47,-0.18){1}{\line(1,0){0.47}}
\multiput(23.05,7.56)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(23.51,7.39)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(23.98,7.23)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(24.46,7.07)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(24.93,6.92)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(25.41,6.78)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(25.89,6.65)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(26.37,6.52)(0.48,-0.12){1}{\line(1,0){0.48}}
\multiput(26.86,6.4)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(27.34,6.28)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(27.83,6.18)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(28.32,6.08)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(28.81,5.99)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(29.3,5.9)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(29.79,5.82)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(30.28,5.75)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(30.78,5.69)(0.49,-0.06){1}{\line(1,0){0.49}}
\multiput(31.27,5.63)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(31.77,5.58)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(32.26,5.53)(0.5,-0.04){1}{\line(1,0){0.5}}
\multiput(32.76,5.5)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(33.26,5.47)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(33.75,5.45)(0.5,-0.01){1}{\line(1,0){0.5}}
\multiput(34.25,5.43)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(34.75,5.43){\line(1,0){0.5}}
\multiput(35.25,5.43)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(35.75,5.43)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(36.25,5.45)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(36.74,5.47)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(37.24,5.5)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(37.74,5.53)(0.5,0.04){1}{\line(1,0){0.5}}
\multiput(38.23,5.58)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(38.73,5.63)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(39.22,5.69)(0.49,0.06){1}{\line(1,0){0.49}}
\multiput(39.72,5.75)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(40.21,5.82)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(40.7,5.9)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(41.19,5.99)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(41.68,6.08)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(42.17,6.18)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(42.66,6.28)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(43.14,6.4)(0.48,0.12){1}{\line(1,0){0.48}}
\multiput(43.63,6.52)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(44.11,6.65)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(44.59,6.78)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(45.07,6.92)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(45.54,7.07)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(46.02,7.23)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(46.49,7.39)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(46.95,7.56)(0.47,0.18){1}{\line(1,0){0.47}}
\multiput(47.42,7.73)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(47.88,7.92)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(48.35,8.11)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(48.8,8.3)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(49.26,8.5)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(49.71,8.71)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(50.16,8.93)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(50.61,9.15)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(51.05,9.38)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(51.49,9.61)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(51.93,9.85)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(52.36,10.1)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(52.79,10.35)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(53.21,10.61)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(53.63,10.88)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(54.05,11.15)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(54.47,11.43)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(54.88,11.71)(0.2,0.14){2}{\line(1,0){0.2}}
\multiput(55.28,12)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(55.68,12.29)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(56.08,12.6)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(56.47,12.9)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(56.86,13.21)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(57.24,13.53)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(57.62,13.86)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(58,14.18)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(58.37,14.52)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(58.73,14.86)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(59.09,15.2)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(59.45,15.55)(0.12,0.12){3}{\line(0,1){0.12}}
\multiput(59.8,15.91)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(60.14,16.27)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(60.48,16.63)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(60.82,17)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(61.14,17.38)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(61.47,17.76)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(61.79,18.14)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(62.1,18.53)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(62.4,18.92)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(62.71,19.32)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(63,19.72)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(63.29,20.12)(0.14,0.2){2}{\line(0,1){0.2}}
\multiput(63.57,20.53)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(63.85,20.95)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(64.12,21.37)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(64.39,21.79)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(64.65,22.21)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(64.9,22.64)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(65.15,23.07)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(65.39,23.51)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(65.62,23.95)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(65.85,24.39)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(66.07,24.84)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(66.29,25.29)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(66.5,25.74)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(66.7,26.2)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(66.89,26.65)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(67.08,27.12)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(67.27,27.58)(0.18,0.47){1}{\line(0,1){0.47}}
\multiput(67.44,28.05)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(67.61,28.51)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(67.77,28.98)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(67.93,29.46)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(68.08,29.93)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(68.22,30.41)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(68.35,30.89)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(68.48,31.37)(0.12,0.48){1}{\line(0,1){0.48}}
\multiput(68.6,31.86)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(68.72,32.34)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(68.82,32.83)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(68.92,33.32)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(69.01,33.81)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(69.1,34.3)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(69.18,34.79)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(69.25,35.28)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(69.31,35.78)(0.06,0.49){1}{\line(0,1){0.49}}
\multiput(69.37,36.27)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(69.42,36.77)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(69.47,37.26)(0.04,0.5){1}{\line(0,1){0.5}}
\multiput(69.5,37.76)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(69.53,38.26)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(69.55,38.75)(0.01,0.5){1}{\line(0,1){0.5}}
\multiput(69.57,39.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\put(121.58,39.75){\line(0,1){0.5}}
\multiput(121.56,40.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.54,41.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.51,41.74)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.46,42.24)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.4,42.73)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(121.33,43.23)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(121.25,43.72)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(121.16,44.21)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(121.06,44.7)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.95,45.18)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(120.82,45.66)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(120.68,46.14)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(120.54,46.62)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(120.38,47.09)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(120.21,47.56)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(120.03,48.03)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(119.84,48.49)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(119.64,48.94)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(119.43,49.39)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(119.2,49.84)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(118.97,50.28)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(118.73,50.72)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(118.48,51.15)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(118.21,51.57)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(117.94,51.99)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(117.66,52.4)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(117.37,52.8)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(117.07,53.2)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.76,53.59)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.44,53.98)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(116.11,54.35)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(115.78,54.72)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(115.43,55.08)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(115.08,55.43)(0.12,-0.12){3}{\line(1,0){0.12}}
\multiput(114.72,55.78)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(114.35,56.11)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(113.98,56.44)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(113.59,56.76)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(113.2,57.07)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(112.8,57.37)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(112.4,57.66)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(111.99,57.94)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(111.57,58.21)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(111.15,58.48)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(110.72,58.73)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(110.28,58.97)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(109.84,59.2)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(109.39,59.43)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(108.94,59.64)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(108.49,59.84)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(108.03,60.03)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(107.56,60.21)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(107.09,60.38)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(106.62,60.54)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(106.14,60.68)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(105.66,60.82)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(105.18,60.95)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(104.7,61.06)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(104.21,61.16)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(103.72,61.25)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(103.23,61.33)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(102.73,61.4)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(102.24,61.46)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(101.74,61.51)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(101.25,61.54)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(100.75,61.56)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(100.25,61.58)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(99.75,61.58){\line(1,0){0.5}}
\multiput(99.25,61.56)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(98.75,61.54)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(98.26,61.51)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(97.76,61.46)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(97.27,61.4)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(96.77,61.33)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(96.28,61.25)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(95.79,61.16)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(95.3,61.06)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(94.82,60.95)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(94.34,60.82)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(93.86,60.68)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(93.38,60.54)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(92.91,60.38)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(92.44,60.21)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(91.97,60.03)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(91.51,59.84)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(91.06,59.64)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(90.61,59.43)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(90.16,59.2)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(89.72,58.97)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(89.28,58.73)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(88.85,58.48)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(88.43,58.21)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(88.01,57.94)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(87.6,57.66)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(87.2,57.37)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(86.8,57.07)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(86.41,56.76)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(86.02,56.44)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(85.65,56.11)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(85.28,55.78)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(84.92,55.43)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(84.57,55.08)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(84.22,54.72)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.89,54.35)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(83.56,53.98)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(83.24,53.59)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(82.93,53.2)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(82.63,52.8)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(82.34,52.4)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(82.06,51.99)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.79,51.57)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(81.52,51.15)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.27,50.72)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(81.03,50.28)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(80.8,49.84)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(80.57,49.39)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(80.36,48.94)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(80.16,48.49)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(79.97,48.03)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(79.79,47.56)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(79.62,47.09)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(79.46,46.62)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(79.32,46.14)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(79.18,45.66)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(79.05,45.18)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(78.94,44.7)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(78.84,44.21)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(78.75,43.72)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(78.67,43.23)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(78.6,42.73)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(78.54,42.24)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(78.49,41.74)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(78.46,41.25)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(78.44,40.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(78.42,40.25)(0.01,0.5){1}{\line(0,1){0.5}}
\put(78.42,39.75){\line(0,1){0.5}}
\multiput(78.42,39.75)(0.01,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.44,39.25)(0.02,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.46,38.75)(0.03,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.49,38.26)(0.05,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.54,37.76)(0.06,-0.5){1}{\line(0,-1){0.5}}
\multiput(78.6,37.27)(0.07,-0.49){1}{\line(0,-1){0.49}}
\multiput(78.67,36.77)(0.08,-0.49){1}{\line(0,-1){0.49}}
\multiput(78.75,36.28)(0.09,-0.49){1}{\line(0,-1){0.49}}
\multiput(78.84,35.79)(0.1,-0.49){1}{\line(0,-1){0.49}}
\multiput(78.94,35.3)(0.11,-0.49){1}{\line(0,-1){0.49}}
\multiput(79.05,34.82)(0.13,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.18,34.34)(0.14,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.32,33.86)(0.15,-0.48){1}{\line(0,-1){0.48}}
\multiput(79.46,33.38)(0.16,-0.47){1}{\line(0,-1){0.47}}
\multiput(79.62,32.91)(0.17,-0.47){1}{\line(0,-1){0.47}}
\multiput(79.79,32.44)(0.09,-0.23){2}{\line(0,-1){0.23}}
\multiput(79.97,31.97)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.16,31.51)(0.1,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.36,31.06)(0.11,-0.23){2}{\line(0,-1){0.23}}
\multiput(80.57,30.61)(0.11,-0.22){2}{\line(0,-1){0.22}}
\multiput(80.8,30.16)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.03,29.72)(0.12,-0.22){2}{\line(0,-1){0.22}}
\multiput(81.27,29.28)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.52,28.85)(0.13,-0.21){2}{\line(0,-1){0.21}}
\multiput(81.79,28.43)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.06,28.01)(0.14,-0.21){2}{\line(0,-1){0.21}}
\multiput(82.34,27.6)(0.15,-0.2){2}{\line(0,-1){0.2}}
\multiput(82.63,27.2)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(82.93,26.8)(0.1,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.24,26.41)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.56,26.02)(0.11,-0.13){3}{\line(0,-1){0.13}}
\multiput(83.89,25.65)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.22,25.28)(0.11,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.57,24.92)(0.12,-0.12){3}{\line(0,-1){0.12}}
\multiput(84.92,24.57)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(85.28,24.22)(0.12,-0.11){3}{\line(1,0){0.12}}
\multiput(85.65,23.89)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(86.02,23.56)(0.13,-0.11){3}{\line(1,0){0.13}}
\multiput(86.41,23.24)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(86.8,22.93)(0.13,-0.1){3}{\line(1,0){0.13}}
\multiput(87.2,22.63)(0.2,-0.15){2}{\line(1,0){0.2}}
\multiput(87.6,22.34)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(88.01,22.06)(0.21,-0.14){2}{\line(1,0){0.21}}
\multiput(88.43,21.79)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(88.85,21.52)(0.21,-0.13){2}{\line(1,0){0.21}}
\multiput(89.28,21.27)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(89.72,21.03)(0.22,-0.12){2}{\line(1,0){0.22}}
\multiput(90.16,20.8)(0.22,-0.11){2}{\line(1,0){0.22}}
\multiput(90.61,20.57)(0.23,-0.11){2}{\line(1,0){0.23}}
\multiput(91.06,20.36)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(91.51,20.16)(0.23,-0.1){2}{\line(1,0){0.23}}
\multiput(91.97,19.97)(0.23,-0.09){2}{\line(1,0){0.23}}
\multiput(92.44,19.79)(0.47,-0.17){1}{\line(1,0){0.47}}
\multiput(92.91,19.62)(0.47,-0.16){1}{\line(1,0){0.47}}
\multiput(93.38,19.46)(0.48,-0.15){1}{\line(1,0){0.48}}
\multiput(93.86,19.32)(0.48,-0.14){1}{\line(1,0){0.48}}
\multiput(94.34,19.18)(0.48,-0.13){1}{\line(1,0){0.48}}
\multiput(94.82,19.05)(0.49,-0.11){1}{\line(1,0){0.49}}
\multiput(95.3,18.94)(0.49,-0.1){1}{\line(1,0){0.49}}
\multiput(95.79,18.84)(0.49,-0.09){1}{\line(1,0){0.49}}
\multiput(96.28,18.75)(0.49,-0.08){1}{\line(1,0){0.49}}
\multiput(96.77,18.67)(0.49,-0.07){1}{\line(1,0){0.49}}
\multiput(97.27,18.6)(0.5,-0.06){1}{\line(1,0){0.5}}
\multiput(97.76,18.54)(0.5,-0.05){1}{\line(1,0){0.5}}
\multiput(98.26,18.49)(0.5,-0.03){1}{\line(1,0){0.5}}
\multiput(98.75,18.46)(0.5,-0.02){1}{\line(1,0){0.5}}
\multiput(99.25,18.44)(0.5,-0.01){1}{\line(1,0){0.5}}
\put(99.75,18.42){\line(1,0){0.5}}
\multiput(100.25,18.42)(0.5,0.01){1}{\line(1,0){0.5}}
\multiput(100.75,18.44)(0.5,0.02){1}{\line(1,0){0.5}}
\multiput(101.25,18.46)(0.5,0.03){1}{\line(1,0){0.5}}
\multiput(101.74,18.49)(0.5,0.05){1}{\line(1,0){0.5}}
\multiput(102.24,18.54)(0.5,0.06){1}{\line(1,0){0.5}}
\multiput(102.73,18.6)(0.49,0.07){1}{\line(1,0){0.49}}
\multiput(103.23,18.67)(0.49,0.08){1}{\line(1,0){0.49}}
\multiput(103.72,18.75)(0.49,0.09){1}{\line(1,0){0.49}}
\multiput(104.21,18.84)(0.49,0.1){1}{\line(1,0){0.49}}
\multiput(104.7,18.94)(0.49,0.11){1}{\line(1,0){0.49}}
\multiput(105.18,19.05)(0.48,0.13){1}{\line(1,0){0.48}}
\multiput(105.66,19.18)(0.48,0.14){1}{\line(1,0){0.48}}
\multiput(106.14,19.32)(0.48,0.15){1}{\line(1,0){0.48}}
\multiput(106.62,19.46)(0.47,0.16){1}{\line(1,0){0.47}}
\multiput(107.09,19.62)(0.47,0.17){1}{\line(1,0){0.47}}
\multiput(107.56,19.79)(0.23,0.09){2}{\line(1,0){0.23}}
\multiput(108.03,19.97)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(108.49,20.16)(0.23,0.1){2}{\line(1,0){0.23}}
\multiput(108.94,20.36)(0.23,0.11){2}{\line(1,0){0.23}}
\multiput(109.39,20.57)(0.22,0.11){2}{\line(1,0){0.22}}
\multiput(109.84,20.8)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(110.28,21.03)(0.22,0.12){2}{\line(1,0){0.22}}
\multiput(110.72,21.27)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(111.15,21.52)(0.21,0.13){2}{\line(1,0){0.21}}
\multiput(111.57,21.79)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(111.99,22.06)(0.21,0.14){2}{\line(1,0){0.21}}
\multiput(112.4,22.34)(0.2,0.15){2}{\line(1,0){0.2}}
\multiput(112.8,22.63)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(113.2,22.93)(0.13,0.1){3}{\line(1,0){0.13}}
\multiput(113.59,23.24)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(113.98,23.56)(0.13,0.11){3}{\line(1,0){0.13}}
\multiput(114.35,23.89)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(114.72,24.22)(0.12,0.11){3}{\line(1,0){0.12}}
\multiput(115.08,24.57)(0.12,0.12){3}{\line(1,0){0.12}}
\multiput(115.43,24.92)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(115.78,25.28)(0.11,0.12){3}{\line(0,1){0.12}}
\multiput(116.11,25.65)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.44,26.02)(0.11,0.13){3}{\line(0,1){0.13}}
\multiput(116.76,26.41)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(117.07,26.8)(0.1,0.13){3}{\line(0,1){0.13}}
\multiput(117.37,27.2)(0.15,0.2){2}{\line(0,1){0.2}}
\multiput(117.66,27.6)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(117.94,28.01)(0.14,0.21){2}{\line(0,1){0.21}}
\multiput(118.21,28.43)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(118.48,28.85)(0.13,0.21){2}{\line(0,1){0.21}}
\multiput(118.73,29.28)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(118.97,29.72)(0.12,0.22){2}{\line(0,1){0.22}}
\multiput(119.2,30.16)(0.11,0.22){2}{\line(0,1){0.22}}
\multiput(119.43,30.61)(0.11,0.23){2}{\line(0,1){0.23}}
\multiput(119.64,31.06)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(119.84,31.51)(0.1,0.23){2}{\line(0,1){0.23}}
\multiput(120.03,31.97)(0.09,0.23){2}{\line(0,1){0.23}}
\multiput(120.21,32.44)(0.17,0.47){1}{\line(0,1){0.47}}
\multiput(120.38,32.91)(0.16,0.47){1}{\line(0,1){0.47}}
\multiput(120.54,33.38)(0.15,0.48){1}{\line(0,1){0.48}}
\multiput(120.68,33.86)(0.14,0.48){1}{\line(0,1){0.48}}
\multiput(120.82,34.34)(0.13,0.48){1}{\line(0,1){0.48}}
\multiput(120.95,34.82)(0.11,0.49){1}{\line(0,1){0.49}}
\multiput(121.06,35.3)(0.1,0.49){1}{\line(0,1){0.49}}
\multiput(121.16,35.79)(0.09,0.49){1}{\line(0,1){0.49}}
\multiput(121.25,36.28)(0.08,0.49){1}{\line(0,1){0.49}}
\multiput(121.33,36.77)(0.07,0.49){1}{\line(0,1){0.49}}
\multiput(121.4,37.27)(0.06,0.5){1}{\line(0,1){0.5}}
\multiput(121.46,37.76)(0.05,0.5){1}{\line(0,1){0.5}}
\multiput(121.51,38.26)(0.03,0.5){1}{\line(0,1){0.5}}
\multiput(121.54,38.75)(0.02,0.5){1}{\line(0,1){0.5}}
\multiput(121.56,39.25)(0.01,0.5){1}{\line(0,1){0.5}}

\linethickness{0.3mm}
\qbezier(100,40)(100.12,41.94)(101.73,43.7)
\qbezier(101.73,43.7)(103.34,45.47)(105,45)
\qbezier(105,45)(107.17,43.7)(107.17,40)
\qbezier(107.17,40)(107.17,36.3)(105,35)
\qbezier(105,35)(103.34,34.53)(101.73,36.3)
\qbezier(101.73,36.3)(100.12,38.06)(100,40)

\put(20,84){\makebox(0,0)[cc]{`Black hole'}}

\put(20,80){\makebox(0,0)[cc]{(D3-brane wrapping the small 3-cycle)}}

\put(90,70){\makebox(0,0)[cc]{Thick domain wall}}

\put(85,0){\makebox(0,0)[cc]{String loop}}

\put(85,-5){\makebox(0,0)[cc]{(D5-brane wrapping the 4-cycle dual to the
small 2-cycle)}}

\put(140,60){\makebox(0,0)[cc]{Deformed conifold}}

\put(140,55){\makebox(0,0)[cc]{($H^\alpha=0,\ \chi\simeq 0$)}}

\put(145,47){\makebox(0,0)[cc]{Resolved conifold}}

\put(145,42){\makebox(0,0)[cc]{($H^\alpha\simeq 0,\ \chi= 0$)}}

%\put(125,50){\makebox(0,0)[cc]{Resolved conifold}}
\linethickness{0.3mm}
\put(108,47){\line(1,0){17}}

\linethickness{0.3mm}
\multiput(90,65)(0.12,-0.24){42}{\line(0,-1){0.24}}
\linethickness{0.3mm}
%\multiput(85,15)(0.12,0.16){125}{\line(0,1){0.16}}
\multiput(80,5)(0.12,0.16){185}{\line(0,1){0.16}}
\end{picture}
